The Expected, The Promised and The Conceivable -- On CP Violation in Beauty and Charm Decays

the KM expectations of large CP asymmetries in $B$ decays are reviewed. I describe some observable signatures for the intervention of New Physics and list benchmarks defining the `ultimate' measurements in beauty physics. I also stress the need for dedicated searches for CP asymmetries in $D$ decays; attaining a sensitivity level of $10^{-3}$ could well reveal New Physics and thus lead to a new paradigm.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (chris) (cern)
%%Title: (7207fg1.ps)
%%CreationDate: (4/14/94) (4:12 PM)
%%BoundingBox: -15.5 49 321.5 246
%%DocumentProcessColors: Black
%%DocumentFonts: Symbol
%%+ Times-Italic
%%+ Times-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 136.5 160 136.5 160
%AI3_TileBox: -101.5 -380 436.5 401
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Symbol
%%IncludeFont: Times-Italic
%%IncludeFont: Times-Roman
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Times-Italic Times-Italic
[/_Times-Italic/Times-Italic 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Times-Roman Times-Roman
[/_Times-Roman/Times-Roman 0 0 1 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
0 R
0 G
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
287 122.5 m
61 122.5 l
115.5 221 l
287 122.5 l
s
101.0186 195.2834 m
105.2282 192.9258 110.0822 191.5818 115.25 191.5818 c
126.1027 191.5818 135.5712 197.5092 140.5947 206.3031 c
S
115.25 220.75 m
S
286 122.75 m
S
79.5577 155.7987 m
91.5329 149.1697 99.6409 136.4065 99.6409 121.75 c
S
60.75 121.75 m
S
239.3478 149.0861 m
234.948 141.3091 232.4367 132.3228 232.4367 122.75 c
S
286 122.75 m
S
0 To
1 0 0 1 46.5 232.75 0 Tp
TP
-46.4484 0 Td
0 Tr
0 O
0 g
/_Times-Italic 15 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(KM suppressed\r) Tx
19.5886 -18 Td
(B decays) Tx
(\r) TX
TO
0 To
1 0 0 1 174 52.5 0 Tp
TP
-68.5162 0 Td
0 Tr
(KM favoured B decays) Tx
(\r) TX
TO
0 To
1 0 0 1 300.5 118.5 0 Tp
TP
-5.4144 0 Td
0 Tr
/_Times-Roman 15 Tf
(A) Tx
(\r) TX
TO
0 To
1 0 0 1 44.5 118.5 0 Tp
TP
-5.0024 0 Td
0 Tr
(C) Tx
(\r) TX
TO
0 To
1 0 0 1 116.5 227 0 Tp
TP
-5.0024 0 Td
0 Tr
(B) Tx
(\r) TX
TO
0 To
1 0 0 1 118.5 203 0 Tp
TP
-7.2709 0 Td
0 Tr
/_Symbol 15 Tf
(j) Tx
/_Times-Roman 11 Tf
-6 Ts
(2) Tx
(\r) TX
TO
0 To
1 0 0 1 81.5 132.5 0 Tp
TP
-7.2709 0 Td
0 Tr
/_Symbol 15 Tf
0 Ts
(j) Tx
/_Times-Roman 11 Tf
-6 Ts
(3) Tx
(\r) TX
TO
0 To
1 0 0 1 250.5 131.5 0 Tp
TP
-7.2709 0 Td
0 Tr
/_Symbol 15 Tf
0 Ts
(j) Tx
/_Times-Roman 11 Tf
-6 Ts
(1) Tx
(\r) TX
TO
0 To
1 0 0 1 42 182.5 0 Tp
TP
-19.7809 0 Td
0 Tr
/_Times-Roman 15 Tf
-4 Ts
(V \(ub\)) Tx
(\r) TX
TO
0 To
1 0 0 1 211 192.5 0 Tp
TP
-20.8646 0 Td
0 Tr
(V) Tx
/_Times-Roman 11 Tf
0 Ts
(*) Tx
/_Times-Roman 15 Tf
-4 Ts
(\(td\) ) Tx
(\r) TX
TO
0 To
1 0 0 1 146 94.5 0 Tp
TP
-21.6009 0 Td
0 Tr
/_Symbol 15 Tf
(l) Tx
/_Times-Roman 15 Tf
(V\(cb\)) Tx
(\r) TX
TO
u
0 To
1 0 0 1 184.25 231.25 0 Tp
TP
0 Tr
/_Times-Italic 15 Tf
0 Ts
0 Ta
(B) Tx
/_Times-Italic 11 Tf
-4 Ts
(d) Tx
/_Times-Italic 15 Tf
0 Ts
( \320 B) Tx
/_Times-Italic 11 Tf
-4 Ts
(d) Tx
/_Times-Italic 15 Tf
0 Ts
( oscill) Tx
(\r) TX
TO
0 R
0 G
0.3 w
216.5 243 m
222.25 243 l
S
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (chris) (cern)
%%Title: (7207fg4.ps)
%%CreationDate: (4/14/94) (4:15 PM)
%%BoundingBox: -7 201 516 468
%%DocumentProcessColors: Black
%%DocumentFonts: Times-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 264 288 264 288
%AI3_TileBox: -20 -226 518 555
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Times-Roman
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Times-Roman Times-Roman
[/_Times-Roman/Times-Roman 0 0 1 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
0 R
0 G
0 i 0 J 0 j 0.5 w 4 M []0 d
%AI3_Note:
0 D
352.7645 246 m
352.7645 308.483 288.4795 374.6371 213.5 374.6371 c
138.5204 374.6371 76 314 74.7355 259 c
S
1 w
69.5 417.5 m
493 234.5 l
210.5 231 l
S
33.5 292 m
491 235 l
S
87.25 301.875 m
119.25 302.375 228.75 337.375 237.75 344.375 c
S
311.25 312.5 m
297.75 308.5 250.8125 292.4375 240.3125 290.4375 C
240.0542 290.4862 L
231.6019 294.0945 222.1408 296.2336 212.5 296.1838 c
194.783 296.0921 180.4584 289.4569 167.8939 278.2288 c
S
156.9375 276.75 m
164.9295 277.3809 167.7962 278.257 v
S
0.3 w
90.875 302 m
92.4375 284.75 l
S
96.9375 302.6875 m
98.6875 284 l
S
103 303.625 m
105 283.25 l
S
109.0625 304.75 m
111 282.5 l
S
115 305.875 m
117.375 281.75 l
S
121.125 307.125 m
123.625 280.875 l
S
127.125 308.5625 m
129.75 280 l
S
133.25 310.125 m
136 279.25 l
S
139.125 311.6875 m
142.1875 278.5 l
S
145.0625 313.25 m
148.4375 278 l
S
151.125 314.9375 m
154.6875 277 l
S
157.125 316.4375 m
160.75 277.375 l
S
163.125 318.1875 m
166.8125 278.25 l
S
169.0625 320.0625 m
172.5 282.3125 l
S
175.0625 321.6875 m
178.375 286.1875 l
S
181 323.5 m
184.125 289.3125 l
S
186.9375 325.4375 m
190.0625 291.8125 l
S
192.875 327.4375 m
196 293.9375 l
S
198.875 329.1875 m
202.0625 295.3125 l
S
204.8125 331.0625 m
208.125 296.0625 l
S
210.75 333.25 m
214.1875 296.25 l
S
216.875 335.3125 m
220.3125 295.8125 l
S
222.625 337.375 m
226.625 294.8125 l
S
228.625 339.75 m
232.9375 293.1875 l
S
234.5625 342.1875 m
239.1875 290.875 l
S
240.5625 343.5 m
245.3125 291.8125 l
S
247 340.625 m
251.3125 293.4375 l
S
253.3125 337.875 m
257.25 295.1875 l
S
259.75 335.25 m
263.25 297.3125 l
S
266.0625 332.625 m
269.1875 299.0625 l
S
272.5 329.875 m
275.1875 300.75 l
S
278.875 327.125 m
281.0625 302.8125 l
S
285.25 324.3125 m
287 304.75 l
S
291.625 321.6875 m
293 306.625 l
S
298.125 318.625 m
299 308.5 l
S
304.4375 315.9375 m
304.9375 310.5625 l
S
0 To
1 0 0 1 101 219.9773 0 Tp
TP
-17.9059 0 Td
0 Tr
0 O
0 g
1 w
/_Times-Roman 15 Tf
2.8344 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
3 0 Tl
0 Tc
0 Tw
(V\(ub) Tx
5.6692 Ts
(\)) Tx
(\r) TX
TO
0 To
1 0 0 1 101 204.3523 0 Tp
TP
-17.4847 0 Td
0 Tr
0 Ts
(V\(cb\)) Tx
(\r) TX
TO
0 R
0 G
0.5 w
84.875 217.8523 m
118.5 217.8523 l
S
0 To
1 0 0 1 37 215 0 Tp
TP
0 Tr
0 O
0 g
1 w
0 Ta
(0.11 =) Tx
(\r) TX
TO
0 To
1 0 0 1 126.5 215 0 Tp
TP
0 Tr
(= 0.05) Tx
(\r) TX
TO
0 To
1 0 0 1 59.5 205.5 0 Tp
TP
0 Tr
(\r) Tx
TO
0 R
0 G
0.5 w
79 232.5 m
79 203.375 l
S
123.5 234 m
123.5 204.875 l
S
u
34.0916 216.0055 m
34.0325 216.9961 34.0025 217.9945 34.0025 219 c
34.0025 239.2625 46.1784 256.6817 63.6125 264.34 c
S
83.5 219 m
S
U
u
158.9985 252.6048 m
165.5825 243.1804 168.9317 231.432 167.6358 219.1012 c
S
U
0 O
0 g
1 w 10 M
58.0543 303.866 m
57.6583 292.5672 l
51.3356 301.9394 l
55.5096 300.0604 l
58.0543 303.866 l
b
64.5881 264.538 m
60.7386 267.0158 l
72.0428 266.8171 l
62.7822 260.3317 l
64.5881 264.538 l
B
158.0245 247.5861 m
154.5321 258.339 l
163.679 251.6945 l
159.1141 252.0326 l
158.0245 247.5861 l
b
0.5 w 4 M
55.1608 300.535 m
39.3393 349.5181 l
S
u
0 To
1 0 0 1 8 355 0 Tp
TP
0 Tr
0 O
0 g
1 w
(B f) Tx
/_Times-Roman 11 Tf
-4 Ts
(B) Tx
/_Times-Roman 15 Tf
0 Ts
( = 140 MeV) Tx
(\r) TX
TO
0 R
0 G
0.725 362.3505 m
3.275 354.6995 l
7.275 367.8005 l
16.275 367.8005 l
S
U
0.5 w
201.7988 342.1288 m
202.6131 353.5965 216.9039 380.8346 225.6712 389.602 c
S
0 O
0 g
1 w 10 M
205.7142 345.4161 m
201.6611 334.8616 l
198.7342 345.7819 l
202.0691 342.6463 l
205.7142 345.4161 l
b
0.5 w 4 M
359.7929 308.9751 m
359.1342 308.2328 358.4494 307.5056 357.7384 306.7946 c
343.4106 292.4668 322.4837 288.7592 304.7406 295.6718 c
S
0 O
0 g
1 w 10 M
303.9107 296.2217 m
304.8806 291.7475 l
297.0279 299.8813 l
308.162 297.9189 l
303.9107 296.2217 l
B
0 To
1 0 0 1 338.5 318.5 0 Tp
TP
0 Tr
4 M
-4 Ts
18 0 Tl
(m) Tx
/_Times-Roman 11 Tf
-8 Ts
(t) Tx
/_Times-Roman 15 Tf
-4 Ts
( = 190 GeV) Tx
(\r) TX
TO
0 To
1 0 0 1 205 401 0 Tp
TP
0 Tr
-8 Ts
(m) Tx
/_Times-Roman 11 Tf
-12 Ts
(t) Tx
/_Times-Roman 15 Tf
-8 Ts
( = 130 GeV) Tx
(\r) TX
TO
u
u
u
0 To
1 0 0 1 40 451.5 0 Tp
TP
0 Tr
0 Ts
3 0 Tl
(B f) Tx
/_Times-Roman 11 Tf
-4 Ts
(B) Tx
/_Times-Roman 15 Tf
0 Ts
( = 240 MeV) Tx
(\r) TX
TO
0 R
0 G
32.725 458.8505 m
35.275 451.1995 l
39.275 464.3005 l
48.275 464.3005 l
S
U
U
U
0 To
1 0 0 1 494.6689 215.948 0 Tp
TP
-5.4144 0 Td
0 Tr
0 O
0 g
1 Ta
0 0 Tl
(A) Tx
(\r) TX
TO
0 To
1 0 0 1 211.419 215.948 0 Tp
TP
-5.0024 0 Td
0 Tr
(C) Tx
(\r) TX
TO
0 R
0 G
0.5 w
272.4864 252.9375 m
272.4864 274.0255 243.4752 295.9 212.625 296.1213 c
177.25 296.375 148.2636 264.5255 148.2636 243.4375 c
S
0.3 w
86.375 299.75 m
87.9375 285 l
S
1 w
80 286.25 m
80.875 289.625 86.375 299.75 87.25 301.875 c
S
0 O
0 g
10 M
89.5295 422.4656 m
89.1335 411.1669 l
82.8108 420.5391 l
86.9848 418.66 l
89.5295 422.4656 l
b
0.5 w 4 M
86.6608 419.035 m
77.8393 447.7681 l
S
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (chris) (cern)
%%Title: (7207fg5.ps)
%%CreationDate: (4/14/94) (4:48 PM)
%%BoundingBox: 9 284 542 518
%%DocumentProcessColors: Black
%%DocumentFonts: Times-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 8 -200 546 581
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Times-Roman
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Times-Roman Times-Roman
[/_Times-Roman/Times-Roman 0 0 1 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
0 To
1 0 0 1 143.4583 333.3998 0 Tp
TP
-17.9059 0 Td
0 Tr
0 O
0 g
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
/_Times-Roman 15 Tf
2.8344 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
3 0 Tl
0 Tc
0 Tw
(V\(ub) Tx
5.6692 Ts
(\)) Tx
(\r) TX
TO
0 To
1 0 0 1 143.4583 317.7748 0 Tp
TP
-17.4847 0 Td
0 Tr
0 Ts
(V\(cb\)) Tx
(\r) TX
TO
0 R
0 G
0.5 w
127.3333 331.2748 m
160.9583 331.2748 l
S
0 To
1 0 0 1 79.4583 328.4225 0 Tp
TP
0 Tr
0 O
0 g
1 w
0 Ta
(0.09 =) Tx
(\r) TX
TO
0 To
1 0 0 1 168.9583 328.4225 0 Tp
TP
0 Tr
(= 0.07) Tx
(\r) TX
TO
0 R
0 G
0.5 w
121.4583 345.9225 m
121.4583 316.7975 l
S
165.9583 347.4225 m
165.9583 318.2975 l
S
0 O
0 g
1 w 10 M
208.9089 377.9434 m
198.3546 381.9966 l
209.2748 384.9233 l
206.1392 381.5886 l
208.9089 377.9434 l
b
0 To
1 0 0 1 247.2083 447.1725 0 Tp
TP
0 Tr
4 M
-4 Ts
18 0 Tl
(150 GeV = m) Tx
/_Times-Roman 11 Tf
-8 Ts
(t) Tx
/_Times-Roman 15 Tf
-4 Ts
( = 170 GeV) Tx
(\r) TX
TO
u
u
u
u
0 To
1 0 0 1 45.4583 467.4225 0 Tp
TP
0 Tr
0 Ts
3 0 Tl
(B f) Tx
/_Times-Roman 11 Tf
-4 Ts
(B) Tx
/_Times-Roman 15 Tf
0 Ts
( = 200 MeV) Tx
(\r) TX
TO
0 R
0 G
38.1833 474.773 m
40.7333 467.122 l
44.7333 480.223 l
53.7333 480.223 l
S
U
U
U
U
0 To
1 0 0 1 521.1272 287.8705 0 Tp
TP
-5.4144 0 Td
0 Tr
0 O
0 g
1 Ta
0 0 Tl
(A) Tx
(\r) TX
TO
0 To
1 0 0 1 237.8773 287.8705 0 Tp
TP
-5.0024 0 Td
0 Tr
(C) Tx
(\r) TX
TO
0 R
0 G
10 M
92.3503 444.6982 m
91.9544 433.3995 l
85.6316 442.7717 l
89.8056 440.8926 l
92.3503 444.6982 l
b
0.5 w 4 M
90.1191 441.4575 m
84.2976 459.9406 l
S
343.966 349.9605 m
328.2719 388.313 286.3467 421.1226 239.1175 421.1226 c
191.3352 421.1226 147.5476 383.6413 131.7643 356.8641 c
S
311.3085 348.2547 m
300.0653 374.7469 270.9799 397.2471 238.257 397.2471 c
208.154 397.2471 178.1372 374.7936 165.2763 353.5627 c
S
1 w
229 380.1229 m
302.875 407.2479 l
S
252 369.7479 m
284.1104 381.538 l
S
284.1104 381.538 m
284.3712 381.6337 l
S
284.3712 381.6337 m
325.875 396.8729 l
S
284.2315 381.5976 m
277.7894 386.3191 270.6211 390.1923 262.9667 392.9044 c
S
313.021 392.1462 m
307.7043 396.8238 301.9386 401.0835 295.8077 404.8161 c
S
0.3 w
266.2083 393.86 m
266.4583 391.61 l
S
272.1458 395.985 m
272.7083 388.7975 l
S
278.1458 398.1725 m
279.3333 385.0475 l
S
284.2083 400.4225 m
285.7708 382.11 l
S
289.8958 402.4225 m
291.5833 384.235 l
S
296.0208 404.61 m
297.6458 386.4225 l
S
302.5208 400.4225 m
303.5208 388.735 l
S
308.9583 395.6725 m
309.4583 390.86 l
S
1 w
180 456.1229 m
519.5 306.6229 l
239 306.6229 l
S
41 438.6229 m
516 307.6229 l
S
0.5 w
210.5418 333.2268 m
229.601 346.1734 218.7067 378.3533 207.2018 381.4361 c
S
0 O
0 g
1 w 10 M
218.8751 453.5983 m
218.4791 442.2995 l
212.1564 451.6717 l
216.3304 449.7927 l
218.8751 453.5983 l
b
0 To
1 0 0 1 169.9583 501.4225 0 Tp
TP
0 Tr
4 M
0 Ta
3 0 Tl
(B f) Tx
/_Times-Roman 11 Tf
-4 Ts
(B) Tx
/_Times-Roman 15 Tf
0 Ts
( = 240 MeV) Tx
(\r) TX
TO
0 R
0 G
0.5 w
216.3691 449.2075 m
200.5476 498.1906 l
S
1 w
162.6833 508.773 m
165.2333 501.122 l
169.2333 514.223 l
178.2333 514.223 l
S
0 O
0 g
10 M
263.8428 401.1042 m
259.653 399.259 l
270.8493 397.687 l
262.717 405.5413 l
263.8428 401.1042 l
B
307.9876 384.5347 m
310.8208 380.9386 l
300.1968 384.8068 l
311.0646 387.9241 l
307.9876 384.5347 l
B
0.5 w 4 M
306.7555 384.7856 m
363.8272 385.5254 409.566 405.6528 409.566 430.3729 c
409.566 435.5159 407.5863 440.46 403.9366 445.0722 c
S
264.221 400.8149 m
248.4516 408.7757 238.934 419.0964 238.934 430.3729 c
238.934 435.5159 240.9137 440.46 244.5634 445.0722 c
S
0.3 w
136.6036 364.1631 m
135.2866 356.6374 l
S
143.2779 367.3481 m
141.2778 355.738 l
S
149.7162 368.2023 m
147.3607 355.0469 l
S
155.9775 368.9121 m
153.4626 355.1576 l
S
162.335 369.8148 m
160.0097 356.2014 l
S
168.5922 370.4626 m
166.2206 357.2895 l
S
174.5809 371.2083 m
173.7558 365.1178 l
S
1 w
36.5 369.1229 m
516 307.6229 l
S
126 365.25 m
S
126 365.25 m
189.5 373 l
S
184.75 360.25 m
150.5 354.5625 l
S
138.6575 366.9122 m
135.7354 363.152 133.5404 359.9399 131.7643 356.9266 c
S
180.6924 372.3073 m
175.6217 367.6145 171.2255 362.6011 167.7281 357.578 c
S
131.7376 356.9704 m
150.6378 354.5463 l
S
u
u
u
u
0 To
1 0 0 1 24.4583 394.4225 0 Tp
TP
0 Tr
0 O
0 g
(B f) Tx
/_Times-Roman 11 Tf
-4 Ts
(B) Tx
/_Times-Roman 15 Tf
0 Ts
( = 140 MeV) Tx
(\r) TX
TO
0 R
0 G
17.1833 401.773 m
19.7333 394.122 l
23.7333 407.223 l
32.7333 407.223 l
S
U
U
U
U
0 O
0 g
10 M
140.5436 384.4826 m
141.5267 389.2019 l
145.5972 378.0143 l
135.7271 384.6707 l
140.5436 384.4826 l
B
u
0.5 w 4 M
74.645 334.082 m
71.0817 346.6856 77.8472 363.6849 92.4312 375.9222 c
109.0999 389.9087 130.1212 392.7568 141.379 383.1495 c
S
U
1 w
-342 333.5 m
954 333.5 L
(N) *
0 O
0 g
0 R
0 G
10 M
69.3503 377.6982 m
68.9544 366.3995 l
62.6316 375.7717 l
66.8056 373.8926 l
69.3503 377.6982 l
b
0.5 w 4 M
67.1191 374.4575 m
62.7976 388.1906 l
S
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
